On the Sensitivity of L/E Analysis of Super-Kamiokande Atmospheric Neutrino Data to Neutrino Oscillation Part~2 --- Four Possible L/E Analyses for the Maximum Oscillation by the Numerical Computer Experiment ---

In the previous paper (Part~1), we have verified that the SK assumption on the direction does not hold in the analysis of neutrino events occurred inside the SK detector. We have made four possible L/E analyses, L_nu/E_nu, L_nu/E_mu, L_mu/E_nu and L_mu/E_mu. Among four kinds of L/E analyses, we have shown that only L_nu/E_nu analysis can give the signature of maximum oscillations clearly, while the L_mu/E_mu analysis which are really done by Super-Kamiokande Collaboration cannot give the maximum oscillation at all. It is thus concluded that Super-Kamiokande type experiment cannot find the maximum oscillation from L/E analysis. Therefore, we would suggest Super-Kamiokande Collaboration to re-analyze the zenith angle distribution of the neutrino events which occur inside the detector carefully.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

